Finally neutrino has mass

The present status of the problem of neutrino mass, mixing and neutrino oscillations is briefly summarized. The evidence for oscillations of atmospheric neutrinos found recently in the Super-Kamiokande experiment is discussed. Indications in favor of neutrino oscillations obtained in solar neutrino experiments and in the accelerator LSND experiment are also considered. Implications of existing neutrino oscillation data for neutrino masses and mixing are discussed.

==> (inline-ps-0) <==

/ptcm 72.27 2.54 div def
/cm { ptcm mul } def
/arrowdict 14 dict def
arrowdict begin
  /mtrx matrix def
end
/arrow
{ arrowdict begin
  /headlength exch def
  /halfheadthickness exch 2 div def
  /halfthickness exch 2 div def
  /tipy exch def /tipx exch def
  /taily exch def /tailx exch def
  /dx tipx tailx sub def
  /dy tipy taily sub def
  /arrowlength dx dx mul dy dy mul add sqrt def
  /angle dy dx atan def
  /base arrowlength headlength sub def
  /savematrix mtrx currentmatrix def
  tailx taily translate
  angle rotate
  0 halfthickness neg moveto
  base halfthickness neg lineto
  base halfheadthickness neg lineto
  arrowlength 0 lineto
  base halfheadthickness lineto
  base halfthickness lineto
  0 halfthickness lineto
  closepath
  savematrix setmatrix
  end
} def
  newpath
  1.5 cm 2 cm 0.5 cm 2 cm 0.15 cm 0.3 cm 0.3 cm arrow
  stroke
  newpath
  4.5 cm 2 cm 5.5 cm 2 cm 0.15 cm 0.3 cm 0.3 cm arrow
  stroke
